Analysis by discs

We prove that the composition of a function in the Hardy class H^p of the unit ball B in C^n with an analytic disc is in the Bergman class of the unit disc. Then we use it to show that the natural "analysis by discs" fails in the case of H^p(B) interpolating sequences for finite p.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
